Evolution of Non-Equilibrium Profile in Adsorbate Layer under Compressive Strain

We investigate the time evolution of an initial step profile separating a bare substrate region from the rest of the compressively strained adsorbate layer near a commensurate to incommensurate transition. The rate of profile evolution as a function of the mismatch, coverage and the strength of the substrate potential are determined by Brownian molecular dynamics simulations. We find that the results are qualitatively similar to those observed for the Pb/Si(111) system. The anomalously fast time evolution and sharpness of the non-equilibrium profile can be understood through the domain wall creation at the boundary and its subsequent diffusion into the interior of the adsorbate layer.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

